LENS: LLM-guided Environment Simplification for Planning and Control in Clutter

Despite recent advances in general-purpose robotic manipulation, real-world multi-object clutter remains challenging to handle for today's prevalent approaches. The problem scales in complexity due to more objects and collisions, more unpredictable contact physics, distractors, and task ambiguity. Bridging this gap to real-world deployment requires effective scene abstractions; yet today, producing such abstractions requires extensive task-specific manual engineering, which does not scale. These abstractions are costly to generate and difficult to adjust or fine-tune. We instead propose a plug-and-play fix to automatically generate scene-specific, task-specific, adaptively updating abstractions on top of existing planning and control stacks. LLM-guided Environment Simplification (LENS) produces a de-cluttered abstracted scene representation by merging (e.g., stacked objects) or pruning (e.g., distant objects) scene entities in a closed loop in response to task progress. These dynamic, task-relevant abstractions are versatile and easy to use. In our experiments, we show that LENS improves classical planning, model-based control, and a vision-language-action model, across a diverse set of highly cluttered manipulation scenes. Project website: https://lens-2026.github.io/.

==> figs/baselines.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    bar width=3.5mm,
    xmin=0, xmax=1.0,
    enlarge y limits=0.1,
    legend style={
        at={(0.5, 1.15)},
        anchor=north,
        legend columns=4,
        draw=none,
    },
    xlabel={\% Trials},
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1},
    ytick={0, 1, 2, 3, 4, 5, 6},
    yticklabels={
        {Radius 0.05},
        {Radius 0.1},
        {Radius 0.15},
        {Radius 0.2},
        {Radius 0.25},
        {Nearest 3},
        {VLM-Focus}
    },
    yticklabel style={align=right},
    axis y line*=none,
    axis x line*=bottom,
    tick label style={font=\footnotesize},
    y tick label style={anchor=east},
    width=0.95\columnwidth,
    height=5cm,
]

\addplot+[xbar, fill=ColorI1, draw=ColorI1] coordinates {
    (0.033, 0)
    (0.200, 1)
    (0.233, 2)
    (0.267, 3)
    (0.100, 4)
    (0.267, 5)
    (0.600, 6)
};

\addplot+[xbar, fill=ColorI2, draw=ColorI2] coordinates {
    (0.133, 0)
    (0.200, 1)
    (0.133, 2)
    (0.233, 3)
    (0.033, 4)
    (0.067, 5)
    (0.033, 6)
};

\addplot+[xbar, fill=ColorI3, draw=ColorI3] coordinates {
    (0.133, 0)
    (0.067, 1)
    (0.200, 2)
    (0.033, 3)
    (0.033, 4)
    (0.133, 5)
    (0.133, 6)
};

\addplot+[xbar, fill=Fail, draw=Fail] coordinates {
    (0.700, 0)
    (0.533, 1)
    (0.433, 2)
    (0.467, 3)
    (0.833, 4)
    (0.533, 5)
    (0.233, 6)
};

\legend{Iteration 0, Iteration 1, Iteration 2, Fail}

\end{axis}
\end{tikzpicture}

==> figs/hardware.tex <==
\pgfplotstableread[col sep=comma]{data/pushAnything/hardwareBoth.csv}\hardwareData

\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    bar width=3mm,
    xmin=0,  xmax=1.0,
    enlarge y limits=0.8,
    legend style={ at={(0.5, 1.4)},
      anchor=north,legend columns=4, draw=none,},
    %%xlabel={Task Outcome},
    xlabel={\% Trials},
    symbolic y coords={pruning, merging},
    yticklabels={{Pruning}, {Merging}},
    yticklabel style={align=center},
    ytick=data,
    axis y line*=none,
    axis x line*=bottom,
    tick label style={font=\footnotesize},
    y tick label style={anchor=east},
    width=0.95*\columnwidth, height=2.7cm, 
    ]
%\addplot+[ybar] plot coordinates {(success,1) (fail,2)};
\addplot+[xbar,fill=ColorI1,draw=ColorI1] table[x=one,y=condition]{\hardwareData};
\addplot+[xbar,fill=ColorI2,draw=ColorI2] table[x=two,y=condition]{\hardwareData};
\addplot+[xbar,fill=ColorI3,draw=ColorI3] table[x=three,y=condition]{\hardwareData};
\addplot+[xbar, fill=Fail, draw=Fail] table[x=fail,y=condition]{\hardwareData};

\legend{Iteration 1, Iteration 2, Iteration 3, Fail}
\end{axis}


\end{tikzpicture}

==> figs/pruningObjectsAblation.tex <==
\pgfplotstableread[col sep=comma]{data/pushAnything/simObjects.csv}\pruningObjects

\begin{tikzpicture}
\begin{semilogyaxis}[
   %title={Pruning: \# Objects Ablation},
    xlabel={Number of Objects},
    ylabel={Runtime [s]},
    %xmin=0, xmax=100,
    %ymin=0, ymax=120,
    width=0.4*\columnwidth,
    height=2.2cm, 
    legend style={at={(0.35,1.2)}, 
      anchor=north,legend columns=1, draw=none,fill=none},
    ymajorgrids=true,
    grid style=dashed,
    axis y line*=none,
    axis x line*=bottom,
    scale only axis,
    enlarge x limits=false,
    clip=false,
    ylabel style={yshift=-6pt},
    tick label style={font=\footnotesize},
]

\addplot [error bars/.cd, y dir=both, y explicit,error bar style={ColorBaseline,line width=1.0pt}]
            table [x=NumObjects,y=baseline, y error=bstderr]{\pruningObjects};
\addplot [error bars/.cd, y dir=both, y explicit, error bar style={ColorVLM,line width=1.0pt}]
            table [x=NumObjects,y=vlm, y error=vstderr]{\pruningObjects};

\addplot[color=ColorBaseline,mark=asterisk, line width=3.0pt] table[x=NumObjects,y=baseline]{\pruningObjects};
\addplot[color=ColorVLM,mark=asterisk, line width=3.0pt] table[x=NumObjects,y=vlm]{\pruningObjects};


\legend{,,Baseline-C3, \methodname-C3}


\end{semilogyaxis}
\end{tikzpicture}


==> figs/tamp_countSuccess.tex <==
% \pgfplotstableread[col sep=comma]{data/tamp/countSuccess.csv}\mydata

% \begin{tikzpicture}[
%   every axis/.style={ % add these settings to all the axis environments in the tikzpicture
%     ybar stacked,
%     ymin=0,ymax=1.0,
%     enlarge x limits=0.2,
%     bar width=8mm,
%     axis y line*=none,
%     axis x line*=bottom,
%     tick label style={font=\footnotesize},
%     ylabel style={yshift=-6pt},    width=0.99*\columnwidth,
%     height=4cm, 
%   },
% ]

% % bar shift -10pt here
% \begin{axis}[ bar shift=-4.5mm,
%     ylabel={Success Rate},
%     symbolic x coords={blocked2Less, blocked2, combined},
%     xticklabels={{Heavy},{Light},{Clutter \& Stack},},
%     xticklabel style={align=center},
%     xtick=data,
%      legend style={at={(0.925,1.1)}, anchor=north east, legend columns=1, draw=none, fill=none},
%    ]
% \addplot [draw=ColorBaseline, fill=ColorBaseline] table[x=scene,y=baseline1Percent]{\mydata};
% \addplot [draw=ColorBaseline!50, fill=ColorBaseline!50] table[x=scene,y=baseline2Percent]{\mydata};
% \legend{Baseline-TAMP}
% \end{axis}

% % zero bar shift here    
% \begin{axis}[bar shift=4.5mm, 
%     symbolic x coords={blocked2Less, blocked2, combined},
%     xticklabels={{},{},{},},
%     xticklabel style={align=center},
%     xtick=data,
%      legend style={at={(1,0.9)}, anchor=north east, legend columns=1, draw=none, fill=none},
% ]
% \addplot+[draw=ColorVLM, fill=ColorVLM] table[x=scene,y=vlm1Percent]{\mydata};
% \addplot+[draw=ColorVLM!50, fill=ColorVLM!50] table[x=scene,y=vlm2Percent]{\mydata};
% \legend{\methodname-TAMP}
% \end{axis}

% \end{tikzpicture}

\pgfplotstableread[col sep=comma]{data/tamp/countSuccess.csv}\mydata
\begin{tikzpicture}[
  every axis/.style={
    ybar stacked,
    ymin=0,ymax=1.0,
    enlarge x limits=0.2,
    bar width=8mm,
    axis y line*=none,
    axis x line*=bottom,
    tick label style={font=\footnotesize},
    ylabel style={yshift=-6pt},
    width=0.99*\columnwidth,
    height=4cm, 
  },
]
\begin{axis}[ bar shift=-4.5mm,
    ylabel={Success Rate},
    symbolic x coords={blocked2Less, blocked2, combined},
    xticklabels={{Heavy},{Light},{Clutter \& Stack},},
    xticklabel style={align=left},
    xtick=data,
    legend style={at={(0.3,1.05)}, anchor=north west, legend columns=1, draw=none, fill=none},
   ]

   
\addplot [forget plot, draw=ColorI2, fill=ColorI2] table[x=scene,y=baseline1Percent]{\mydata};
\addplot [forget plot, draw=ColorI1, fill=ColorI1] table[x=scene,y=baseline2Percent]{\mydata};
\addlegendimage{legend image code/.code={
    \fill[ColorI2] (0cm,-0.1cm) rectangle (0.15cm,0.1cm);
    \fill[ColorI1] (0.15cm,-0.1cm) rectangle (0.3cm,0.1cm);
}}
\addlegendentry{Baseline-TAMP Iter 1,2}
\addlegendimage{legend image code/.code={
    \fill[ColorI3] (0cm,-0.1cm) rectangle (0.15cm,0.1cm);
    \fill[Fail]    (0.15cm,-0.1cm) rectangle (0.3cm,0.1cm);
}}
\addlegendentry{\methodname-TAMP Iter 1,2}
\end{axis}
\begin{axis}[bar shift=4.5mm, 
    symbolic x coords={blocked2Less, blocked2, combined},
    xticklabels={{},{},{},},
    xticklabel style={align=left},
    xtick=data,
]
\addplot+[draw=ColorI3, fill=ColorI3] table[x=scene,y=vlm1Percent]{\mydata};
\addplot+[draw=Fail, fill=Fail] table[x=scene,y=vlm2Percent]{\mydata};
\end{axis}
\end{tikzpicture}

==> figs/vlaSuccess.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    type & BaseClutter & VLAClutter & Base \\
    Model     & 0.5  & 0.69  & 0.85 \\
    }\mydata

\begin{tikzpicture}
\begin{axis}[
    xbar,
    %enlargelimits=0.5,
    xmin=0,  xmax=1.0,
    enlarge y limits=0.2,
    legend style={at={(0.5,-0.5)},
      anchor=north,legend columns=1, draw=none,},
    xlabel={Success Rate},
    symbolic y coords={Model},
    yticklabels={{Baseline \\without Clutter \vspace{1mm}\\ LENS \\ in Clutter \vspace{1mm}\\ Baseline \\ in Clutter},},
    yticklabel style={align=center},
    ytick=data,
    bar width=6mm,
    %tickwidth=0pt,
    axis y line*=none,
    axis x line*=bottom,
    tick label style={font=\footnotesize},
    width=0.9*\columnwidth,
    height=4cm, 
    ]
\addplot [draw=ColorBaseline, fill=ColorBaseline] table[x=BaseClutter,y=type]{\mydata};
\addplot [draw=ColorVLM, fill=ColorVLM] table[x=VLAClutter,y=type]{\mydata};
\addplot [draw=ColorBaselineClutter, fill=ColorBaselineClutter] table[x=Base,y=type]{\mydata};
%\legend{Baseline in Clutter, VLM Scenes Filtered in Clutter, Baseline without Clutter}
\end{axis}
\end{tikzpicture}
